Wigner function approach to single electron coherence in quantum Hall edge channels

Recent electron quantum optics experiments performed with on-demand single electron sources call for a mixed time/frequency approach to electronic quantum coherence. Here, we present a Wigner function representation of first order electronic coherence and show that is provides a natural visualization of the excitations emitted by recently demonstrated single electron sources. It also gives a unified perspective on single particle and two particle interferometry experiments. In particular, we introduce a non-classicality criterion for single electron coherence and discuss it in the context of Mach-Zenhder interferometry. Finally, the electronic Hanbury Brown and Twiss and the Hong Ou Mandel experiments are interpreted in terms of overlaps of Wigner function thus connecting them to signal processing.

==> Figures-tex/Wigner-sinus-latex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(900,328){\makebox(0,0){\strut{}-1}}%
      \put(1726,328){\makebox(0,0){\strut{}-0.5}}%
      \put(2551,328){\makebox(0,0){\strut{} 0}}%
      \put(3376,328){\makebox(0,0){\strut{} 0.5}}%
      \put(4202,328){\makebox(0,0){\strut{} 1}}%
      \put(2551,-2){\makebox(0,0){\strut{}$t/T$}}%
      \put(728,614){\makebox(0,0)[r]{\strut{}-15}}%
      \put(728,1204){\makebox(0,0)[r]{\strut{}-10}}%
      \put(728,1795){\makebox(0,0)[r]{\strut{}-5}}%
      \put(728,2385){\makebox(0,0)[r]{\strut{} 0}}%
      \put(728,2975){\makebox(0,0)[r]{\strut{} 5}}%
      \put(728,3566){\makebox(0,0)[r]{\strut{} 10}}%
      \put(728,4156){\makebox(0,0)[r]{\strut{} 15}}%
      \put(266,2385){\rotatebox{-270}{\makebox(0,0){\strut{}$\hbar\omega/hf$}}}%
      \put(4582,614){\makebox(0,0)[l]{\strut{}-0.5}}%
      \put(4582,1457){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4582,2300){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(4582,3144){\makebox(0,0)[l]{\strut{} 1}}%
      \put(4582,3987){\makebox(0,0)[l]{\strut{} 1.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=9cm,height=9cm]{Figures-tex/Wigner-sinus-latex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures-tex/figure-MZI-d2-latex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3366,4672){\makebox(0,0){\strut{}({\it i}) $\Delta W^{(e)}_{1,\mathrm{out}}(t,\omega)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2359,1978){\makebox(0,0){\strut{}-2}}%
      \put(2647,1978){\makebox(0,0){\strut{}-1}}%
      \put(2935,1978){\makebox(0,0){\strut{} 0}}%
      \put(3223,1978){\makebox(0,0){\strut{} 1}}%
      \put(3509,1978){\makebox(0,0){\strut{} 2}}%
      \put(3797,1978){\makebox(0,0){\strut{} 3}}%
      \put(4085,1978){\makebox(0,0){\strut{} 4}}%
      \put(4373,1978){\makebox(0,0){\strut{} 5}}%
      \put(2187,2264){\makebox(0,0)[r]{\strut{} 0}}%
      \put(2187,2541){\makebox(0,0)[r]{\strut{} 2}}%
      \put(2187,2818){\makebox(0,0)[r]{\strut{} 4}}%
      \put(2187,3096){\makebox(0,0)[r]{\strut{} 6}}%
      \put(2187,3372){\makebox(0,0)[r]{\strut{} 8}}%
      \put(2187,3649){\makebox(0,0)[r]{\strut{} 10}}%
      \put(2187,3926){\makebox(0,0)[r]{\strut{} 12}}%
      \put(2187,4204){\makebox(0,0)[r]{\strut{} 14}}%
      \put(4656,2264){\makebox(0,0)[l]{\strut{}-0.5}}%
      \put(4656,2783){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4656,3303){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(4656,3822){\makebox(0,0)[l]{\strut{} 1}}%
      \put(4656,4342){\makebox(0,0)[l]{\strut{} 1.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,2276){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,2551){\makebox(0,0)[r]{\strut{} 2}}%
      \put(814,2826){\makebox(0,0)[r]{\strut{} 4}}%
      \put(814,3101){\makebox(0,0)[r]{\strut{} 6}}%
      \put(814,3376){\makebox(0,0)[r]{\strut{} 8}}%
      \put(814,3651){\makebox(0,0)[r]{\strut{} 10}}%
      \put(814,3926){\makebox(0,0)[r]{\strut{} 12}}%
      \put(814,4201){\makebox(0,0)[r]{\strut{} 14}}%
      \put(176,3307){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega\tau_{\mathrm{e}}$}}}%
      \put(1314,4669){\makebox(0,0){\strut{}({\it ii}) $\delta f_e(\omega)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2221,704){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(2221,920){\makebox(0,0)[r]{\strut{} 0}}%
      \put(2221,1136){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(2221,1353){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(2221,1569){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(2221,1785){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(2353,484){\makebox(0,0){\strut{}-2}}%
      \put(2643,484){\makebox(0,0){\strut{}-1}}%
      \put(2933,484){\makebox(0,0){\strut{} 0}}%
      \put(3223,484){\makebox(0,0){\strut{} 1}}%
      \put(3512,484){\makebox(0,0){\strut{} 2}}%
      \put(3802,484){\makebox(0,0){\strut{} 3}}%
      \put(4092,484){\makebox(0,0){\strut{} 4}}%
      \put(4382,484){\makebox(0,0){\strut{} 5}}%
      \put(1451,1244){\rotatebox{-270}{\makebox(0,0){\strut{}\rotatebox{270}{ ({\it iii}) $\langle i(t)
\rangle $}}}}%
      \put(3367,154){\makebox(0,0){\strut{}$t/\tau_{\mathrm{e}}$}}%
    }%
       \gplbacktext
    \put(0,0){\includegraphics[width=9cm,height=9cm]{Figures-tex/figure-MZI-d2-latex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures-tex/figure-MZI-d9-latex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3366,4672){\makebox(0,0){\strut{}({\it i}) $\Delta W^{(e)}_{1,\mathrm{out}}(t,\omega)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2478,1978){\makebox(0,0){\strut{}-6}}%
      \put(2715,1978){\makebox(0,0){\strut{}-4}}%
      \put(2952,1978){\makebox(0,0){\strut{}-2}}%
      \put(3189,1978){\makebox(0,0){\strut{} 0}}%
      \put(3425,1978){\makebox(0,0){\strut{} 2}}%
      \put(3662,1978){\makebox(0,0){\strut{} 4}}%
      \put(3899,1978){\makebox(0,0){\strut{} 6}}%
      \put(4136,1978){\makebox(0,0){\strut{} 8}}%
      \put(4373,1978){\makebox(0,0){\strut{} 10}}%
      \put(2187,2264){\makebox(0,0)[r]{\strut{} 0}}%
      \put(2187,2541){\makebox(0,0)[r]{\strut{} 2}}%
      \put(2187,2818){\makebox(0,0)[r]{\strut{} 4}}%
      \put(2187,3096){\makebox(0,0)[r]{\strut{} 6}}%
      \put(2187,3372){\makebox(0,0)[r]{\strut{} 8}}%
      \put(2187,3649){\makebox(0,0)[r]{\strut{} 10}}%
      \put(2187,3926){\makebox(0,0)[r]{\strut{} 12}}%
      \put(2187,4204){\makebox(0,0)[r]{\strut{} 14}}%
      \put(4656,2264){\makebox(0,0)[l]{\strut{}-0.5}}%
      \put(4656,2783){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4656,3303){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(4656,3822){\makebox(0,0)[l]{\strut{} 1}}%
      \put(4656,4342){\makebox(0,0)[l]{\strut{} 1.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,2276){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,2551){\makebox(0,0)[r]{\strut{} 2}}%
      \put(814,2826){\makebox(0,0)[r]{\strut{} 4}}%
      \put(814,3101){\makebox(0,0)[r]{\strut{} 6}}%
      \put(814,3376){\makebox(0,0)[r]{\strut{} 8}}%
      \put(814,3651){\makebox(0,0)[r]{\strut{} 10}}%
      \put(814,3926){\makebox(0,0)[r]{\strut{} 12}}%
      \put(814,4201){\makebox(0,0)[r]{\strut{} 14}}%
      \put(176,3307){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega\tau_{\mathrm{e}}$}}}%
      \put(1314,4669){\makebox(0,0){\strut{}({\it ii}) $\delta f_e(\omega)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2221,704){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(2221,920){\makebox(0,0)[r]{\strut{} 0}}%
      \put(2221,1136){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(2221,1353){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(2221,1569){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(2221,1785){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(2472,484){\makebox(0,0){\strut{}-6}}%
      \put(2711,484){\makebox(0,0){\strut{}-4}}%
      \put(2950,484){\makebox(0,0){\strut{}-2}}%
      \put(3188,484){\makebox(0,0){\strut{} 0}}%
      \put(3427,484){\makebox(0,0){\strut{} 2}}%
      \put(3666,484){\makebox(0,0){\strut{} 4}}%
      \put(3905,484){\makebox(0,0){\strut{} 6}}%
      \put(4143,484){\makebox(0,0){\strut{} 8}}%
      \put(4382,484){\makebox(0,0){\strut{} 10}}%
      \put(1451,1244){\rotatebox{-270}{\makebox(0,0){\strut{}\rotatebox{270}{ ({\it iii}) $\langle i(t)
\rangle $}}}}%
      \put(3367,154){\makebox(0,0){\strut{}$t/\tau_{\mathrm{e}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=9cm,height=9cm]{Figures-tex/figure-MZI-d9-latex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures-tex/figure-Wigner-sinus-nzt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(900,808){\makebox(0,0){\strut{}-1}}%
      \put(1726,808){\makebox(0,0){\strut{}-0.5}}%
      \put(2551,808){\makebox(0,0){\strut{} 0}}%
      \put(3376,808){\makebox(0,0){\strut{} 0.5}}%
      \put(4202,808){\makebox(0,0){\strut{} 1}}%
      \put(2551,478){\makebox(0,0){\strut{}$t/T$}}%
      \put(728,1094){\makebox(0,0)[r]{\strut{}-15}}%
      \put(728,1617){\makebox(0,0)[r]{\strut{}-10}}%
      \put(728,2139){\makebox(0,0)[r]{\strut{}-5}}%
      \put(728,2661){\makebox(0,0)[r]{\strut{} 0}}%
      \put(728,3183){\makebox(0,0)[r]{\strut{} 5}}%
      \put(728,3705){\makebox(0,0)[r]{\strut{} 10}}%
      \put(728,4228){\makebox(0,0)[r]{\strut{} 15}}%
      \put(266,2661){\rotatebox{-270}{\makebox(0,0){\strut{}$\hbar\omega/hf$}}}%
      \put(4582,1094){\makebox(0,0)[l]{\strut{}-0.5}}%
      \put(4582,1840){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4582,2586){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(4582,3332){\makebox(0,0)[l]{\strut{} 1}}%
      \put(4582,4078){\makebox(0,0)[l]{\strut{} 1.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=9cm,height=9cm]{Figures-tex/figure-Wigner-sinus-nzt.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures-tex/figure-levitons.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(571,3256){\makebox(0,0){\strut{}-1}}%
      \put(923,3256){\makebox(0,0){\strut{}-0.5}}%
      \put(1275,3256){\makebox(0,0){\strut{} 0}}%
      \put(1627,3256){\makebox(0,0){\strut{} 0.5}}%
      \put(1979,3256){\makebox(0,0){\strut{} 1}}%
      \put(399,3542){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(399,3793){\makebox(0,0)[r]{\strut{} 0}}%
      \put(399,4043){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(399,4293){\makebox(0,0)[r]{\strut{} 1}}%
      \put(399,4544){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(-195,4043){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega\tau_0$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(571,1572){\makebox(0,0){\strut{}-1}}%
      \put(923,1572){\makebox(0,0){\strut{}-0.5}}%
      \put(1275,1572){\makebox(0,0){\strut{} 0}}%
      \put(1627,1572){\makebox(0,0){\strut{} 0.5}}%
      \put(1979,1572){\makebox(0,0){\strut{} 1}}%
      \put(399,1858){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(399,2109){\makebox(0,0)[r]{\strut{} 0}}%
      \put(399,2359){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(399,2609){\makebox(0,0)[r]{\strut{} 1}}%
      \put(399,2860){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(-195,2359){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega\tau_0$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(571,272){\makebox(0,0){\strut{}-1}}%
      \put(923,272){\makebox(0,0){\strut{}-0.5}}%
      \put(1275,272){\makebox(0,0){\strut{} 0}}%
      \put(1627,272){\makebox(0,0){\strut{} 0.5}}%
      \put(1979,272){\makebox(0,0){\strut{} 1}}%
      \put(1275,-58){\makebox(0,0){\strut{}$t/T$}}%
      \put(399,558){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(399,727){\makebox(0,0)[r]{\strut{} 0}}%
      \put(399,896){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(399,1065){\makebox(0,0)[r]{\strut{} 1}}%
      \put(399,1234){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(-195,896){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega\tau_0$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3122,272){\makebox(0,0){\strut{}-1}}%
      \put(3474,272){\makebox(0,0){\strut{}-0.5}}%
      \put(3826,272){\makebox(0,0){\strut{} 0}}%
      \put(4178,272){\makebox(0,0){\strut{} 0.5}}%
      \put(4530,272){\makebox(0,0){\strut{} 1}}%
      \put(3826,-58){\makebox(0,0){\strut{}$t/T$}}%
      \put(2950,558){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(2950,727){\makebox(0,0)[r]{\strut{} 0}}%
      \put(2950,896){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(2950,1065){\makebox(0,0)[r]{\strut{} 1}}%
      \put(2950,1234){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(4768,558){\makebox(0,0)[l]{\strut{}-0.5}}%
      \put(4768,727){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4768,896){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(4768,1065){\makebox(0,0)[l]{\strut{} 1}}%
      \put(4768,1234){\makebox(0,0)[l]{\strut{} 1.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3122,1572){\makebox(0,0){\strut{}-1}}%
      \put(3474,1572){\makebox(0,0){\strut{}-0.5}}%
      \put(3826,1572){\makebox(0,0){\strut{} 0}}%
      \put(4178,1572){\makebox(0,0){\strut{} 0.5}}%
      \put(4530,1572){\makebox(0,0){\strut{} 1}}%
      \put(2950,1858){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(2950,2109){\makebox(0,0)[r]{\strut{} 0}}%
      \put(2950,2359){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(2950,2609){\makebox(0,0)[r]{\strut{} 1}}%
      \put(2950,2860){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(4768,1858){\makebox(0,0)[l]{\strut{}-0.5}}%
      \put(4768,2108){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4768,2359){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(4768,2609){\makebox(0,0)[l]{\strut{} 1}}%
      \put(4768,2860){\makebox(0,0)[l]{\strut{} 1.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3122,3256){\makebox(0,0){\strut{}-1}}%
      \put(3474,3256){\makebox(0,0){\strut{}-0.5}}%
      \put(3826,3256){\makebox(0,0){\strut{} 0}}%
      \put(4178,3256){\makebox(0,0){\strut{} 0.5}}%
      \put(4530,3256){\makebox(0,0){\strut{} 1}}%
      \put(2950,3542){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(2950,3793){\makebox(0,0)[r]{\strut{} 0}}%
      \put(2950,4043){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(2950,4293){\makebox(0,0)[r]{\strut{} 1}}%
      \put(2950,4544){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(4768,3542){\makebox(0,0)[l]{\strut{}-0.5}}%
      \put(4768,3792){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4768,4043){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(4768,4293){\makebox(0,0)[l]{\strut{} 1}}%
      \put(4768,4544){\makebox(0,0)[l]{\strut{} 1.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3122,3256){\makebox(0,0){\strut{}-1}}%
      \put(3474,3256){\makebox(0,0){\strut{}-0.5}}%
      \put(3826,3256){\makebox(0,0){\strut{} 0}}%
      \put(4178,3256){\makebox(0,0){\strut{} 0.5}}%
      \put(4530,3256){\makebox(0,0){\strut{} 1}}%
      \put(2950,3542){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(2950,3793){\makebox(0,0)[r]{\strut{} 0}}%
      \put(2950,4043){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(2950,4293){\makebox(0,0)[r]{\strut{} 1}}%
      \put(2950,4544){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(4768,3542){\makebox(0,0)[l]{\strut{}-0.5}}%
      \put(4768,3792){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4768,4043){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(4768,4293){\makebox(0,0)[l]{\strut{} 1}}%
      \put(4768,4544){\makebox(0,0)[l]{\strut{} 1.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures-tex/figure-levitons.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures-tex/figure-lpa-D_0_4-k_0_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(900,808){\makebox(0,0){\strut{}-1.5}}%
      \put(1450,808){\makebox(0,0){\strut{}-1}}%
      \put(2001,808){\makebox(0,0){\strut{}-0.5}}%
      \put(2551,808){\makebox(0,0){\strut{} 0}}%
      \put(3101,808){\makebox(0,0){\strut{} 0.5}}%
      \put(3652,808){\makebox(0,0){\strut{} 1}}%
      \put(4202,808){\makebox(0,0){\strut{} 1.5}}%
      \put(2551,478){\makebox(0,0){\strut{}$t/T$}}%
      \put(728,1094){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(728,1617){\makebox(0,0)[r]{\strut{}-1}}%
      \put(728,2139){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(728,2661){\makebox(0,0)[r]{\strut{} 0}}%
      \put(728,3183){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(728,3705){\makebox(0,0)[r]{\strut{} 1}}%
      \put(728,4228){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(134,2661){\rotatebox{-270}{\makebox(0,0){\strut{}$\hbar\omega/\Delta$}}}%
      \put(4582,1094){\makebox(0,0)[l]{\strut{}-0.5}}%
      \put(4582,1877){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4582,2661){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(4582,3444){\makebox(0,0)[l]{\strut{} 1}}%
      \put(4582,4228){\makebox(0,0)[l]{\strut{} 1.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures-tex/figure-lpa-D_0_4-k_0_3.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures-tex/figure-lpa-D_0_4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(900,808){\makebox(0,0){\strut{}-1.5}}%
      \put(1450,808){\makebox(0,0){\strut{}-1}}%
      \put(2001,808){\makebox(0,0){\strut{}-0.5}}%
      \put(2551,808){\makebox(0,0){\strut{} 0}}%
      \put(3101,808){\makebox(0,0){\strut{} 0.5}}%
      \put(3652,808){\makebox(0,0){\strut{} 1}}%
      \put(4202,808){\makebox(0,0){\strut{} 1.5}}%
      \put(2551,478){\makebox(0,0){\strut{}$t/T$}}%
      \put(728,1094){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(728,1617){\makebox(0,0)[r]{\strut{}-1}}%
      \put(728,2139){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(728,2661){\makebox(0,0)[r]{\strut{} 0}}%
      \put(728,3183){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(728,3705){\makebox(0,0)[r]{\strut{} 1}}%
      \put(728,4228){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(134,2661){\rotatebox{-270}{\makebox(0,0){\strut{}$\hbar\omega/\Delta$}}}%
      \put(4582,1094){\makebox(0,0)[l]{\strut{}-1}}%
      \put(4582,1720){\makebox(0,0)[l]{\strut{}-0.5}}%
      \put(4582,2347){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4582,2974){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(4582,3601){\makebox(0,0)[l]{\strut{} 1}}%
      \put(4582,4228){\makebox(0,0)[l]{\strut{} 1.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures-tex/figure-lpa-D_0_4.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures-tex/figure-lpa-D_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(900,808){\makebox(0,0){\strut{}-1.5}}%
      \put(1450,808){\makebox(0,0){\strut{}-1}}%
      \put(2001,808){\makebox(0,0){\strut{}-0.5}}%
      \put(2551,808){\makebox(0,0){\strut{} 0}}%
      \put(3101,808){\makebox(0,0){\strut{} 0.5}}%
      \put(3652,808){\makebox(0,0){\strut{} 1}}%
      \put(4202,808){\makebox(0,0){\strut{} 1.5}}%
      \put(2551,478){\makebox(0,0){\strut{}$t/T$}}%
      \put(728,1094){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(728,1617){\makebox(0,0)[r]{\strut{}-1}}%
      \put(728,2139){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(728,2661){\makebox(0,0)[r]{\strut{} 0}}%
      \put(728,3183){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(728,3705){\makebox(0,0)[r]{\strut{} 1}}%
      \put(728,4228){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(134,2661){\rotatebox{-270}{\makebox(0,0){\strut{}$\hbar\omega/\Delta$}}}%
      \put(4582,1094){\makebox(0,0)[l]{\strut{}-0.5}}%
      \put(4582,1877){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4582,2661){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(4582,3444){\makebox(0,0)[l]{\strut{} 1}}%
      \put(4582,4228){\makebox(0,0)[l]{\strut{} 1.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures-tex/figure-lpa-D_1.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures-tex/triptic.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9070.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1511,3430){\makebox(0,0){\strut{}a) 
	  $\left|\Delta\mathcal{G}^{(e)}\left(\omega+\frac{\Omega}{2},\Omega-\frac{\Omega}{2}\right)\right|$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(632,395){\makebox(0,0){\strut{}-20}}%
      \put(1072,395){\makebox(0,0){\strut{}-10}}%
      \put(1511,395){\makebox(0,0){\strut{} 0}}%
      \put(1950,395){\makebox(0,0){\strut{} 10}}%
      \put(2390,395){\makebox(0,0){\strut{} 20}}%
      \put(1511,65){\makebox(0,0){\strut{}$\Omega\tau_e$}}%
      \put(460,681){\makebox(0,0)[r]{\strut{}-5}}%
      \put(460,1055){\makebox(0,0)[r]{\strut{} 0}}%
      \put(460,1429){\makebox(0,0)[r]{\strut{} 5}}%
      \put(460,1801){\makebox(0,0)[r]{\strut{} 10}}%
      \put(460,2175){\makebox(0,0)[r]{\strut{} 15}}%
      \put(460,2549){\makebox(0,0)[r]{\strut{} 20}}%
      \put(-2,1615){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega\tau_e$}}}%
      \put(453,3041){\makebox(0,0){\strut{} 0}}%
      \put(974,3041){\makebox(0,0){\strut{} 0.2}}%
      \put(1496,3041){\makebox(0,0){\strut{} 0.4}}%
      \put(2017,3041){\makebox(0,0){\strut{} 0.6}}%
      \put(2539,3041){\makebox(0,0){\strut{} 0.8}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4534,3430){\makebox(0,0){\strut{}b) $\Delta W^{(e)}(\bar{t},\omega)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3831,395){\makebox(0,0){\strut{}-2}}%
      \put(4183,395){\makebox(0,0){\strut{} 0}}%
      \put(4534,395){\makebox(0,0){\strut{} 2}}%
      \put(4885,395){\makebox(0,0){\strut{} 4}}%
      \put(5237,395){\makebox(0,0){\strut{} 6}}%
      \put(4534,65){\makebox(0,0){\strut{}$\bar{t}/\tau_e$}}%
      \put(3483,681){\makebox(0,0)[r]{\strut{}-5}}%
      \put(3483,1055){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3483,1429){\makebox(0,0)[r]{\strut{} 5}}%
      \put(3483,1801){\makebox(0,0)[r]{\strut{} 10}}%
      \put(3483,2175){\makebox(0,0)[r]{\strut{} 15}}%
      \put(3483,2549){\makebox(0,0)[r]{\strut{} 20}}%
      \put(3021,1615){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega\tau_e$}}}%
      \put(3893,3041){\makebox(0,0){\strut{} 0}}%
      \put(4414,3041){\makebox(0,0){\strut{} 0.5}}%
      \put(4936,3041){\makebox(0,0){\strut{} 1}}%
      \put(5457,3041){\makebox(0,0){\strut{} 1.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7557,3430){\makebox(0,0){\strut{}c) $\left|\Delta\mathcal{G}^{(e)}\left(\overline{t}+\frac{\tau}{2},\overline{t}-\frac{\tau}{2}\right)\right|$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6854,395){\makebox(0,0){\strut{}-2}}%
      \put(7206,395){\makebox(0,0){\strut{} 0}}%
      \put(7557,395){\makebox(0,0){\strut{} 2}}%
      \put(7908,395){\makebox(0,0){\strut{} 4}}%
      \put(8260,395){\makebox(0,0){\strut{} 6}}%
      \put(7557,65){\makebox(0,0){\strut{}$\bar{t}/\tau_e$}}%
      \put(6506,814){\makebox(0,0)[r]{\strut{}-6}}%
      \put(6506,1081){\makebox(0,0)[r]{\strut{}-4}}%
      \put(6506,1348){\makebox(0,0)[r]{\strut{}-2}}%
      \put(6506,1615){\makebox(0,0)[r]{\strut{} 0}}%
      \put(6506,1882){\makebox(0,0)[r]{\strut{} 2}}%
      \put(6506,2149){\makebox(0,0)[r]{\strut{} 4}}%
      \put(6506,2416){\makebox(0,0)[r]{\strut{} 6}}%
      \put(6176,1615){\rotatebox{-270}{\makebox(0,0){\strut{}$\tau/\tau_e$}}}%
      \put(6500,3041){\makebox(0,0){\strut{} 0}}%
      \put(6917,3041){\makebox(0,0){\strut{} 0.2}}%
      \put(7334,3041){\makebox(0,0){\strut{} 0.4}}%
      \put(7751,3041){\makebox(0,0){\strut{} 0.6}}%
      \put(8168,3041){\makebox(0,0){\strut{} 0.8}}%
      \put(8586,3041){\makebox(0,0){\strut{} 1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=16cm]{Figures-tex/triptic}}%
    \gplfronttext
  \end{picture}%
\endgroup

